Characterizing Human-Likeness in AI Generated Poetry: A Zero-shot Classification Study

With the advancement of AI technologies, Generative AI (GenAI) and human written text have become nearly indistinguishable. Additionally, the global standardization of AI chatbots made academic malpractice more frequent. Furthermore, existing research indicates GenAI poems are the most difficult to distinguish even without any modification thus, GenAI poems are naturally deemed human-like by modern detectors. However, the objectivity of such dissertations needs to be verified against modern detection tools but the subjectivity of poetry and the black-box nature of the modern LLMs (Large Language Models) architectures made verification of such work quite complicated. Hence, the main objective of the research is to deduce the attributes of English poetry that contribute classification and misclassification of both human and AI poems and provide corroborating or contradicting evidence to the poetry distinguishability claim. For such characterizations, we propose a Zero-shot detection pipeline with a dataset consisting of both human and AI poems to verify the distinguishability of human and AI creation and extract the aforementioned crucial attributes for accurate classification. Extraction of such attributes provides benefits in two ways: firstly, it reduces the margin of training needed as only the poems based on misclassifying attributes need to be trained and fine tuned and finally provides a critical insight to the GenAI detection dilemma to strengthen the modern detection pipelines.

==> methodology_diagram_body.tex <==
% ─── Color palette ───────────────────────────────────────────────────
\definecolor{purplefill}{RGB}{222,218,250}
\definecolor{purplestroke}{RGB}{139,130,205}
\definecolor{purpletext}{RGB}{70,62,125}
\definecolor{tealfill}{RGB}{255,245,196}
\definecolor{tealstroke}{RGB}{218,184,82}
\definecolor{tealtext}{RGB}{112,88,26}
\definecolor{coralfill}{RGB}{251,220,207}
\definecolor{coralstroke}{RGB}{207,128,101}
\definecolor{coraltext}{RGB}{112,68,52}
\definecolor{bluefill}{RGB}{213,232,249}
\definecolor{bluestroke}{RGB}{102,158,211}
\definecolor{bluetext}{RGB}{49,89,128}
\definecolor{amberfill}{RGB}{252,231,188}
\definecolor{amberstroke}{RGB}{204,154,72}
\definecolor{ambertext}{RGB}{113,82,36}
\definecolor{greendark}{RGB}{197,232,220}
\definecolor{greenstroke}{RGB}{91,165,143}
\definecolor{teallight}{RGB}{36,91,78}
\definecolor{arrowgray}{RGB}{166,166,160}
\definecolor{labelgray}{RGB}{115,114,108}
\definecolor{sagefill}{RGB}{220,238,211}
\definecolor{sagestroke}{RGB}{133,174,113}
\definecolor{sagetext}{RGB}{62,94,49}
\definecolor{rosefill}{RGB}{247,218,230}
\definecolor{rosestroke}{RGB}{203,126,159}
\definecolor{rosetext}{RGB}{111,58,81}
\definecolor{skyfill}{RGB}{204,239,226}
\definecolor{skystroke}{RGB}{91,165,143}
\definecolor{skytext}{RGB}{36,91,78}
\definecolor{nudefill}{RGB}{241,226,211}
\definecolor{nudestroke}{RGB}{190,155,125}
\definecolor{nudetext}{RGB}{98,73,54}
\definecolor{phaseclassfill}{RGB}{174,139,181}
\definecolor{phaseclasstext}{RGB}{255,255,255}

% ─── Node styles ─────────────────────────────────────────────────────
\tikzset{
  basenode/.style={
    rectangle, rounded corners=5pt,
    minimum width=5.5cm, minimum height=1.35cm,
    align=center, text width=5cm,
    font=\normalsize,
    line width=0.4pt
  },
  purplenode/.style={basenode,
    fill=purplefill, draw=purplestroke, text=purpletext},
  tealnode/.style={basenode,
    fill=tealfill, draw=tealstroke, text=tealtext},
  coralnode/.style={basenode,
    fill=coralfill, draw=coralstroke, text=coraltext},
  bluenode/.style={basenode,
    fill=bluefill, draw=bluestroke, text=bluetext},
  ambernode/.style={basenode,
    fill=amberfill, draw=amberstroke, text=ambertext},
  smallnode/.style={basenode,
    minimum width=3.8cm, text width=3.5cm},
  tinynode/.style={basenode,
    minimum width=3.8cm, minimum height=1.1cm, text width=3.5cm},
  diamondnode/.style={
    diamond, aspect=2.2,
    minimum width=4cm, minimum height=1.6cm,
    align=center, fill=sagefill, draw=sagestroke,
    text=sagetext, font=\large\bfseries, line width=0.4pt
  },
  myarrow/.style={
    -{Stealth[length=5pt,width=4pt]},
    draw=black, line width=0.9pt
  },
  phaselabel/.style={
    rotate=90, font=\large\bfseries,
    anchor=center
  }
}

\begin{tikzpicture}[node distance=0.7cm, xshift=0.45cm]

% ─── Column x-positions ─────────────────────────────────────────────
\newcommand{\xcenter}{0}
\newcommand{\xleft}{-4.8}
\newcommand{\xright}{4.8}

% ═══════════════════════════════════════════════════════════════════
% PHASE BARS (left margin)
% ═══════════════════════════════════════════════════════════════════
\fill[purplestroke, rounded corners=2pt]
  (-8.05,-0.2) rectangle (-7.55,-3.5);
\node[phaselabel, text=white] at (-7.8,-1.85) {DATA};

\fill[phaseclassfill, rounded corners=2pt]
  (-8.05,-4.5) rectangle (-7.55,-13.5);
\node[phaselabel, text=phaseclasstext] at (-7.8,-9.0) {CLASSIFICATION};

\fill[coralstroke, rounded corners=2pt]
  (-8.05,-17.5) rectangle (-7.55,-20.2);
\node[phaselabel, text=white] at (-7.8,-18.85) {ANALYSIS};

% ═══════════════════════════════════════════════════════════════════
% STEP 1 – Dataset Creation
% ═══════════════════════════════════════════════════════════════════
\node[purplenode] (creation) at (\xcenter, 0) {
  \textbf{Dataset Creation}\\[1pt]
  {\small $\sim$5,970 poems $\cdot$ 4 LLM sources}
};

% ─── Arrow ───────────────────────────────────────────────────────
\draw[myarrow] (creation.south) -- ++(0,-0.7)
  node[midway] {} coordinate (a1);

% ═══════════════════════════════════════════════════════════════════
% STEP 2 – Dataset Preprocessing
% ═══════════════════════════════════════════════════════════════════
\node[basenode, fill=nudefill, draw=nudestroke, text=nudetext, below=0.7cm of creation] (preproc) {
  \textbf{Dataset Preprocessing}\\[1pt]
  {\small Cleaning $\cdot$ Normalization $\cdot$ Splitting}
};

\draw[myarrow] (preproc.south) -- ++(0,-0.7);

% ═══════════════════════════════════════════════════════════════════
% DIAMOND – Classification Methods
% ═══════════════════════════════════════════════════════════════════
\node[diamondnode, below=0.7cm of preproc] (diamond) {
  Classification\\Methods
};

% ─── Center arrow ────────────────────────────────────────────────


% ─── Branch labels ───────────────────────────────────────────────
\node[font=\small, text=labelgray, align=center]
  at (-3.5,-7.9) {Traditional\\Detectors};
\node[font=\small, text=labelgray, align=center, anchor=west]
  at (0.28,-8.15) {Gemma 4-31B};
\node[font=\small, text=labelgray, align=center]
  at (3.5,-7.9) {Human\\Survey};

% ═══════════════════════════════════════════════════════════════════
% ROW A – Three classifier boxes
% ═══════════════════════════════════════════════════════════════════
\node[bluenode, smallnode] (trad) at (\xleft,-9.6) {
  \textbf{Traditional Detectors}\\[1pt]
  {\small Classify human vs AI}
};

% ─── Left branch arrow ───────────────────────────────────────────
\draw[myarrow]
  (diamond.west) -- (trad |- diamond.west) -- ([yshift=6pt]trad.north);

\node[tealnode, smallnode] (gemma) at (\xcenter,-9.6) {
  \textbf{Gemma 4-31B}\\[1pt]
  {\small Zero-shot pipeline}\\
  {\small Classify human vs AI}
};

\node[coralnode, smallnode] (survey) at (\xright,-9.6) {
  \textbf{Human Survey}\\[1pt]
  {\small 320 responses}\\
  {\small 16 evaluators}
};

% ─── Right branch arrow ──────────────────────────────────────────
\draw[myarrow]
  (diamond.east) -- (survey |- diamond.east) -- ([yshift=6pt]survey.north);

% ─── Center branch arrow ─────────────────────────────────────────
\draw[myarrow] (diamond.south) -- ([yshift=6pt]gemma.north);

% ═══════════════════════════════════════════════════════════════════
% ROW B – Classify result boxes
% ═══════════════════════════════════════════════════════════════════
\draw[myarrow] (trad.south) -- ++(0,-0.6);
\draw[myarrow] (gemma.south) -- ++(0,-0.6);
\draw[myarrow] (survey.south) -- ++(0,-0.6);

\node[bluenode, tinynode] (ctrad) at (\xleft,-11.7) {
  \textbf{Classify}\\[1pt]
  {\small Record predictions}
};

\node[tealnode, tinynode] (cgemma) at (\xcenter,-11.7) {
  \textbf{Classify}\\[1pt]
  {\small Record predictions}
};

\node[coralnode, tinynode] (csurvey) at (\xright,-11.7) {
  \textbf{Classify}\\[1pt]
  {\small Record criterion-wise predictions and pairwise agreement}
};

% ═══════════════════════════════════════════════════════════════════
% ROW C – Attribution / insight boxes
% ═══════════════════════════════════════════════════════════════════
\draw[myarrow] (cgemma.south) -- ++(0,-0.6);

\node[bluenode, smallnode] (atrad) at (\xleft,-13.8) {
  \textbf{Prediction Comparison}\\[1pt]
  {\small Inter-traditional}\\
  {\small detectors}
};

\draw[myarrow] (ctrad.south) -- ([yshift=6pt]atrad.north);

\node[tealnode, smallnode] (agemma) at (\xcenter,-13.8) {
  \textbf{Defining Attributes}\\[1pt]
  {\small Use Gemma predictions}\\
  {\small to identify AI vs human markers}
};

\node[coralnode, smallnode] (asurvey) at (\xright,-13.8) {
  \textbf{Survey Rating Analysis}\\[1pt]
  {\small Identify consistent distinguishing criteria}
};

\draw[myarrow, shorten >=2pt]
  (csurvey.south) -- (asurvey.north);

% ═══════════════════════════════════════════════════════════════════
% CONVERGENCE to Document Results
% ═══════════════════════════════════════════════════════════════════
\coordinate (merge) at (0,-15.8);

\draw[myarrow]
  (atrad.south) -- ++(0,-0.5) -| (merge);
\draw[myarrow]
  (agemma.south) -- (merge);
\draw[myarrow]
  (asurvey.south) -- ++(0,-0.5) -| (merge);

% ═══════════════════════════════════════════════════════════════════
% Document Results & Analyze
% ═══════════════════════════════════════════════════════════════════
\node[basenode, fill=rosefill, draw=rosestroke, text=rosetext, below=0.1cm] (docresults) at (merge) {
  \textbf{Document Results \& Analyze}\\[1pt]
  {\small Compare, report, visualize}
};

\draw[myarrow] (docresults.south) -- ++(0,-0.7);

% ═══════════════════════════════════════════════════════════════════
% Key Insights
% ═══════════════════════════════════════════════════════════════════
\node[basenode, fill=skyfill, draw=skystroke, text=skytext, below=0.7cm of docresults] (insights) {
  \textbf{Key Insights}\\[1pt]
  {\small Attributes driving detection \& evasion}
};

% ═══════════════════════════════════════════════════════════════════
% LEGEND
% ═══════════════════════════════════════════════════════════════════

\node[draw=gray!40, rounded corners=3pt, line width=0.4pt,
      inner sep=6pt, below=1.2cm of insights,
      font=\small, align=left] (legend) {
  \tikz\fill[purplefill, draw=purplestroke, rounded corners=1pt]
    (0,0) rectangle (0.28,0.18); Dataset creation \quad
  \tikz\fill[nudefill, draw=nudestroke, rounded corners=1pt]
    (0,0) rectangle (0.28,0.18); Preprocessing \quad
  \tikz\fill[tealfill, draw=tealstroke, rounded corners=1pt]
    (0,0) rectangle (0.28,0.18); LLM classifier \quad
  \tikz\fill[coralfill, draw=coralstroke, rounded corners=1pt]
    (0,0) rectangle (0.28,0.18); Human/output \quad
  \tikz\fill[bluefill, draw=bluestroke, rounded corners=1pt]
    (0,0) rectangle (0.28,0.18); Traditional \quad
  \tikz\fill[sagefill, draw=sagestroke, rounded corners=1pt]
    (0,0) rectangle (0.28,0.18); Decision \quad
  \tikz\fill[rosefill, draw=rosestroke, rounded corners=1pt]
    (0,0) rectangle (0.28,0.18); Results \quad
  \tikz\fill[skyfill, draw=skystroke, rounded corners=1pt]
    (0,0) rectangle (0.28,0.18); Insights
};

\end{tikzpicture}
